Estimates for Parameters and Characteristics of the Confining SU(3)-gluonic Field in $\phi$-meson from Leptonic Widths

The paper is devoted to applying the confinement mechanism proposed earlier by one of the authors to estimate the possible parameters of the confining SU(3)-gluonic field in vector $\phi$-meson. The estimates obtained are consistent with the leptonic widths of the given meson. The corresponding estimates of the gluon concentrations, electric and magnetic colour field strengths are also adduced for the mentioned field at the scales of the meson under consideration.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

